An Adaptive Bayesian Framework for Recovery of Sources with Structured Sparsity

In oversampled adaptive sensing (OAS), noisy measurements are collected in multiple subframes. The sensing basis in each subframe is adapted according to some posterior information exploited from previous measurements. The framework is shown to significantly outperform the classic non-adaptive compressive sensing approach. This paper extends the notion of OAS to signals with structured sparsity. We develop a low-complexity OAS algorithm based on structured orthogonal sensing. Our investigations depict that the proposed algorithm outperforms the conventional non-adaptive compressive sensing framework with group LASSO recovery via a rather small number of subframes.

==> Figs/Fig_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.65in,
height=1.8in,
at={(1.989in,1.234in)},
scale only axis,
xmin=1,
xmax=5,
xtick={1,2,3,4,5},
xticklabels={{$1$},{$2$},{$3$},{$4$},{$5$}},
xlabel style={font=\color{white!15!black}},
xlabel={Compression rate $R_{\rm c}$},
ymin=-31,
ymax=-14,
ytick={-30,-25,-20,-15},
yticklabels={{$-30$},{$-25$},{$-20$},{$-15$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \mathrm{MSE}$ in [dB]},
axis background/.style={fill=white},
legend style={at={(0.03,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-29.939149213708\\
1.5	-29.6865789330418\\
2	-29.2267295628321\\
2.5	-29.098139025558\\
3	-28.4993877089659\\
3.5	-28.213674101215\\
4	-27.4743834717288\\
4.5	-27.0511183548959\\
5	-26.4257145860491\\
};
\addlegendentry{Block-wise OAS}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-27.6541872434659\\
1.5	-27.0886107246843\\
2	-26.4483081813788\\
2.5	-25.9155185814978\\
3	-25.1044435608676\\
3.5	-24.5921341939462\\
4	-24.0666347980914\\
4.5	-23.4994128556717\\
5	-22.8869256802568\\
};
\addlegendentry{Basic OAS}

\addplot [color=red, line width=1.0pt, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	-25.2020931401028\\
1.5	-24.7018739439406\\
2	-24.5012144499321\\
2.5	-23.3127540218862\\
3	-22.396151299998\\
3.5	-21.1303398611242\\
4	-19.7708643523274\\
4.5	-18.2095521989687\\
5	-16.761600820679\\
};
\addlegendentry{Group LASSO}

\end{axis}
\end{tikzpicture}%

==> Figs/Fig_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.65in,
height=1.8in,
at={(1.989in,1.234in)},
scale only axis,
xmin=1,
xmax=16,
xtick={1,2,4,8,16},
xticklabels={{$1$},{$2$},{$4$},{$8$},{$16$}},
xlabel style={font=\color{white!15!black}},
xlabel={Block length $L$},
ymin=-29,
ymax=-23,
ytick={-30,-28,-26,-24},
yticklabels={{$-30$},{$-28$},{$-26$},{$-24$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \mathrm{MSE}$ in [dB]},
axis background/.style={fill=white},
legend style={at={(.45,0.35)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-24.0134406105169\\
2	-25.7008993599843\\
4	-27.4030609452343\\
8	-28.0518664721055\\
16	-28.2312465981609\\
};
\addlegendentry{Block-wise OAS}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-24.0473299736932\\
2	-24.0671821336786\\
4	-24.0139736130901\\
8	-24.1063191621515\\
16	-23.9862004423665\\
};
\addlegendentry{Basic OAS}

\end{axis}
\end{tikzpicture}%

==> Figs/Matrix.tex <==
\tikzstyle{block} = [draw,rectangle, minimum height=5.5em, rounded corners, minimum width=5em]
\tikzstyle{blockdata} = [draw,rectangle, minimum height=5.5em, minimum width=5em]
\tikzstyle{margin} = [draw, dotted, rectangle, minimum height=2.1em, minimum width=2em]
\tikzstyle{sum} = [draw, circle, minimum size=.3em, node distance=1cm, inner sep=0pt]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}]
\tikzstyle{iden} = [draw, rectangle, dashed, rounded corners]
\begin{center}
\begin{tikzpicture}[auto,node distance=2.5cm,>=latex']
    \node [input, name=start] { };
    \node [input, above of=start, name=line1,node distance=1.25em] { };
    \node [input, below of=start, name=line2,node distance=1.25em] { };
    \node [input, below of=start, name=line3,node distance=3.75em] { };

\node [iden, right of=line2, minimum width=17em,  minimum height=7.5em, node distance=7em] (Mat) { };    
    
    \node [pinstyle, right of=line1, node distance=1em] (O1) {$\boldsymbol{0}_{L\times L}$};
    \node [margin, right of=line1, minimum width=4em,  minimum height=2em, node distance=5em, fill=yellow!20] (U_1) {$\mU_1$};
    %\node [pinstyle, right of=line1, node distance=5em] (O2) {$\mU_1$};
    \node [pinstyle, right of=line1, node distance=9em] (O3) {$\boldsymbol{0}_{L\times L}$};
    \node [pinstyle, right of=line1, node distance=13em] (O4) {$\boldsymbol{0}_{L\times L}$};
    
    \node [pinstyle, right of=line2, node distance=1em] (U1) {$\boldsymbol{0}_{L\times L}$};
    \node [pinstyle, right of=line2, node distance=5em] (U2) {$\boldsymbol{0}_{L\times L}$};
    \node [pinstyle, right of=line2, node distance=9em] (U3) {$\boldsymbol{0}_{L\times L}$};
    \node [margin, right of=line2, minimum width=4em,  minimum height=2em, node distance=13em, fill=blue!20] (U_2) {$\mU_2$};
    %\node [pinstyle, right of=line2, node distance=13em] (U4) {$\mU_2$};
    
    \node [block, right of=line3, minimum width=14em,  minimum height=1em, node distance=7em, fill=red!20] (last row) {$\boldsymbol{0}_{1\times N}$};
    
   % \node [pinstyle, right of=line3, node distance=7em] (T) {$\boldsymbol{0}_{1\times N}$};
    
    \node [pinstyle, left of=line2, node distance=3em] (T) {$\mA=$};
    
    
%    \node [input, above of=start, node distance=0.2em] (backst) {};     
%        
%%%PLOT SM
%    \node [input, above of=start, node distance=1em] (inputLocal1) {};
%    \node [input, below of=start, node distance=1em] (inputLocal2) {};
%    \node [input, above of=start, node distance=3em] (inputLocal3) {};
%    \node [input, below of=start, node distance=3em] (inputLocal4) {};
%    \node [input, left of=inputLocal1, node distance=1.5em] (PIN) {};
%    \node [pinstyle, below of=PIN, node distance=1.5em] (dot) {\tiny{$\vdots$}};
%    \node [input,left of=inputLocal1,node distance=4.5em] (newin1) {};
%    \node [input,left of=inputLocal2,node distance=4.5em] (newin2) {};
%    \node [input,left of=inputLocal3,node distance=4.5em] (newin3) {};
%    \node [input,left of=inputLocal4,node distance=4.5em] (newin4) {};
%
%    \node [block, left of=start, minimum width=5em,  minimum height=7em, node distance=.5em, fill=red!20] (estimator) {\small User $k$};
%       
%    \node [output, right of=newin1, node distance=1.5em] (SMIn1) {};
%    \node [output, right of=newin2, node distance=1.5em] (SMIn2) {};
%    \node [output, right of=newin3, node distance=1.5em] (SMIn3) {};
%    \node [output, right of=newin4, node distance=1.5em] (SMIn4) {};
%    
%    \node [input, right of=SMIn1, node distance=5em] (SMOut1) {};
%    \node [input, right of=SMIn2, node distance=5em] (SMOut2) {};
%	\node [input, right of=SMIn3, node distance=5em] (SMOut3) {};
%    \node [input, right of=SMIn4, node distance=5em] (SMOut4) {};
%    
%    \node [input, right of=SMOut1, node distance=1.5em] (CHIn1) {};
%    \node [input, right of=SMOut2, node distance=1.5em] (CHIn2) {};
%    \node [input, right of=SMOut3, node distance=1.5em] (CHIn3) {};
%    \node [input, right of=SMOut4, node distance=1.5em] (CHIn4) {};
%  
%    \draw [draw,->] (SMOut1) -- node[pos=.9] {\scriptsize{{$x_2$}}} (CHIn1);
%    \draw [draw,->] (SMOut2) -- node[pos=.9] {\scriptsize{{$x_m$}}} (CHIn2);
%    \draw [draw,->] (SMOut3) -- node[pos=.9] {\scriptsize{{$x_1=0$}}} (CHIn3);
%    \draw [draw,->] (SMOut4) -- node[pos=1] {\scriptsize{{$ \ x_{M_{\rm u}}=0$}}} (CHIn4);
%
%	\draw [draw,->] (newin1) -- node[pos=.1] {\scriptsize{{$\mathbf{d}_1$}}} (SMIn1) ;
%
%	\draw [draw,->] (newin2) -- node[pos=.1] {\scriptsize{{$\mathbf{d}_2$}}} (SMIn2) ;
%
%	\node [blockdata, left of=start, minimum width=6em, minimum height=1em, node distance=16em, fill=red!20] (data1) {\small $\mathbf{d}_1 =I$ bits};
%	\node [blockdata, right of=data1, minimum width=6em, minimum height=1em, node distance=6em, fill=blue!20] (data2) {\small $\mathbf{d}_2 = L_{\rm u}$ symbols};
%	\node [pinstyle, right of=start, node distance=7em] (xK) {\fbox{$\bx_k$}};
	\end{tikzpicture}
\end{center}

